Wave Simulations in Infinite Spacetime

Solving the wave equation on an infinite domain has been an ongoing challenge in scientific computing. Conventional approaches to this problem only generate numerical solutions on a small subset of the infinite domain. In this paper, we present a method for solving the wave equation on the entire infinite domain using only finite computation time and memory. Our method is based on the conformal invariance of the scalar wave equation under the Kelvin transformation in Minkowski spacetime. As a result of the conformal invariance, any wave problem with compact initial data contained in a causality cone is equivalent to a wave problem on a bounded set in Minkowski spacetime. We use this fact to perform wave simulations in infinite spacetime using a finite discretization of the bounded spacetime with no additional loss of accuracy introduced by the Kelvin transformation.

==> figures/colorbar.tex <==
\begin{tikzpicture}
\pgfplotscolorbardrawstandalone[ 
    colormap={myProteinColor}{
        rgb255=(0, 0, 187)
        rgb255=(0, 136, 255)
        rgb255=(255, 255, 255)
        rgb255=(255, 187, 0)
        rgb255=(255, 225, 187)
    },
    %colorbar horizontal,
    point meta min=-1,
    point meta max=1,
    %colorbar horizontal,
    colorbar style={
        height=30pt,
        width=3pt,
        ytick={-1,-0.5,0,0.5,1},
        ytick style = {draw=none},
        yticklabels={{-1},{},{ 0},{},{ 1}},
        yticklabel style={font=\tiny, style={xshift=-3.5ex, anchor=west}}
        %ylabel={Relative electrical potential},
        %ylabel style={font=\tiny, align=center, at={(0.5,3)}}
    }]
\end{tikzpicture}
